Accelerating Bayesian inference of dependency between complex biological traits

Inferring dependencies between complex biological traits while accounting for evolutionary relationships between specimens is of great scientific interest yet remains infeasible when trait and specimen counts grow large. The state-of-the-art approach uses a phylogenetic multivariate probit model to accommodate binary and continuous traits via a latent variable framework, and utilizes an efficient bouncy particle sampler (BPS) to tackle the computational bottleneck -- integrating many latent variables from a high-dimensional truncated normal distribution. This approach breaks down as the number of specimens grows and fails to reliably characterize conditional dependencies between traits. Here, we propose an inference pipeline for phylogenetic probit models that greatly outperforms BPS. The novelty lies in 1) a combination of the recent Zigzag Hamiltonian Monte Carlo (Zigzag-HMC) with linear-time gradient evaluations and 2) a joint sampling scheme for highly correlated latent variables and correlation matrix elements. In an application exploring HIV-1 evolution from 535 viruses, the inference requires joint sampling from an 11,235-dimensional truncated normal and a 24-dimensional covariance matrix. Our method yields a 5-fold speedup compared to BPS and makes it possible to learn partial correlations between candidate viral mutations and virulence. Computational speedup now enables us to tackle even larger problems: we study the evolution of influenza H1N1 glycosylations on around 900 viruses. For broader applicability, we extend the phylogenetic probit model to incorporate categorical traits, and demonstrate its use to study Aquilegia flower and pollinator co-evolution.

==> figure/tikzFigure/tikz-256t.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-13 21:24:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 12.00, 60.00) rectangle (490.29,277.08);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.91,223.82) --
	( 87.29,221.93) --
	( 87.66,222.43) --
	( 88.03,222.84) --
	( 88.40,226.13) --
	( 88.78,218.23) --
	( 89.15,222.48) --
	( 89.52,223.62) --
	( 89.89,225.69) --
	( 90.27,226.07) --
	( 90.64,228.31) --
	( 91.01,228.34) --
	( 91.38,226.98) --
	( 91.76,227.88) --
	( 92.13,224.31) --
	( 92.50,224.12) --
	( 92.87,221.97) --
	( 93.25,222.14) --
	( 93.62,223.58) --
	( 93.99,218.28) --
	( 94.36,217.15) --
	( 94.74,217.18) --
	( 95.11,218.10) --
	( 95.48,217.75) --
	( 95.85,220.30) --
	( 96.23,220.74) --
	( 96.60,220.42) --
	( 96.97,218.95) --
	( 97.34,219.27) --
	( 97.72,219.57) --
	( 98.09,219.65) --
	( 98.46,220.73) --
	( 98.83,218.77) --
	( 99.21,218.77) --
	( 99.58,217.94) --
	( 99.95,220.94) --
	(100.32,221.52) --
	(100.70,222.68) --
	(101.07,222.59) --
	(101.44,221.93) --
	(101.81,227.02) --
	(102.19,226.38) --
	(102.56,226.17) --
	(102.93,227.12) --
	(103.30,224.25) --
	(103.68,224.26) --
	(104.05,223.71) --
	(104.42,223.85) --
	(104.79,221.09) --
	(105.17,221.95) --
	(105.54,222.89) --
	(105.91,225.00) --
	(106.28,227.86) --
	(106.66,228.30) --
	(107.03,228.44) --
	(107.40,227.89) --
	(107.77,228.07) --
	(108.15,228.74) --
	(108.52,230.70) --
	(108.89,231.33) --
	(109.26,231.59) --
	(109.64,231.27) --
	(110.01,231.40) --
	(110.38,229.98) --
	(110.75,224.40) --
	(111.13,223.40) --
	(111.50,223.26) --
	(111.87,223.19) --
	(112.24,228.82) --
	(112.62,227.27) --
	(112.99,227.25) --
	(113.36,228.17) --
	(113.73,222.97) --
	(114.11,221.49) --
	(114.48,221.55) --
	(114.85,220.74) --
	(115.22,221.10) --
	(115.60,220.06) --
	(115.97,217.20) --
	(116.34,218.01) --
	(116.71,218.23) --
	(117.09,216.87) --
	(117.46,217.35) --
	(117.83,217.54) --
	(118.20,210.21) --
	(118.58,210.34) --
	(118.95,217.21) --
	(119.32,219.15) --
	(119.69,220.41) --
	(120.07,219.83) --
	(120.44,219.97) --
	(120.81,218.20) --
	(121.18,218.83) --
	(121.56,220.75) --
	(121.93,222.85) --
	(122.30,227.20) --
	(122.67,227.77) --
	(123.05,229.48) --
	(123.42,230.01) --
	(123.79,233.36) --
	(124.16,234.02) --
	(124.54,235.16) --
	(124.91,235.22) --
	(125.28,235.71) --
	(125.65,231.37) --
	(126.03,235.26) --
	(126.40,235.76) --
	(126.77,237.73) --
	(127.14,239.08) --
	(127.52,241.00) --
	(127.89,241.04) --
	(128.26,236.18) --
	(128.63,233.88) --
	(129.01,231.78) --
	(129.38,231.77) --
	(129.75,230.26) --
	(130.12,232.61) --
	(130.50,231.58) --
	(130.87,232.12) --
	(131.24,231.87) --
	(131.61,232.86) --
	(131.99,230.65) --
	(132.36,233.95) --
	(132.73,233.65) --
	(133.10,232.32) --
	(133.48,230.11) --
	(133.85,231.27) --
	(134.22,228.25) --
	(134.59,229.55) --
	(134.97,228.87) --
	(135.34,225.78) --
	(135.71,223.00) --
	(136.08,222.62) --
	(136.46,220.75) --
	(136.83,217.97) --
	(137.20,220.57) --
	(137.57,219.90) --
	(137.95,220.17) --
	(138.32,224.27) --
	(138.69,224.19) --
	(139.06,226.33) --
	(139.44,227.01) --
	(139.81,227.44) --
	(140.18,224.16) --
	(140.55,224.87) --
	(140.93,223.33) --
	(141.30,222.02) --
	(141.67,222.02) --
	(142.04,223.91) --
	(142.42,225.33) --
	(142.79,227.79) --
	(143.16,225.16) --
	(143.53,225.75) --
	(143.91,225.47) --
	(144.28,227.39) --
	(144.65,226.20) --
	(145.02,223.97) --
	(145.40,223.72) --
	(145.77,221.36) --
	(146.14,221.66) --
	(146.51,224.10) --
	(146.89,222.13) --
	(147.26,221.31) --
	(147.63,218.82) --
	(148.00,217.45) --
	(148.38,216.04) --
	(148.75,218.31) --
	(149.12,217.15) --
	(149.49,217.12) --
	(149.87,217.26) --
	(150.24,218.91) --
	(150.61,215.18) --
	(150.98,215.21) --
	(151.35,216.34) --
	(151.73,215.60) --
	(152.10,215.51) --
	(152.47,213.48) --
	(152.84,213.42) --
	(153.22,212.59) --
	(153.59,211.15) --
	(153.96,209.15) --
	(154.33,202.11) --
	(154.71,204.92) --
	(155.08,204.80) --
	(155.45,207.66) --
	(155.82,205.87) --
	(156.20,205.73) --
	(156.57,207.09) --
	(156.94,207.51) --
	(157.31,209.60) --
	(157.69,203.77) --
	(158.06,203.66) --
	(158.43,204.31) --
	(158.80,207.51) --
	(159.18,207.43) --
	(159.55,212.30) --
	(159.92,207.57) --
	(160.29,208.72) --
	(160.67,207.82) --
	(161.04,209.56) --
	(161.41,210.95) --
	(161.78,211.80) --
	(162.16,212.42) --
	(162.53,209.87) --
	(162.90,210.24) --
	(163.27,208.47) --
	(163.65,208.64) --
	(164.02,209.20) --
	(164.39,207.45) --
	(164.76,206.89) --
	(165.14,206.12) --
	(165.51,203.02) --
	(165.88,209.75) --
	(166.25,209.23) --
	(166.63,208.73) --
	(167.00,209.60) --
	(167.37,208.20) --
	(167.74,205.01) --
	(168.12,201.39) --
	(168.49,201.81) --
	(168.86,202.94) --
	(169.23,201.54) --
	(169.61,202.06) --
	(169.98,204.36) --
	(170.35,205.59) --
	(170.72,205.31) --
	(171.10,206.27) --
	(171.47,198.60) --
	(171.84,198.97) --
	(172.21,197.84) --
	(172.59,197.18) --
	(172.96,198.59) --
	(173.33,196.15) --
	(173.70,195.66) --
	(174.08,197.58) --
	(174.45,199.40) --
	(174.82,198.05) --
	(175.19,196.55) --
	(175.57,197.05) --
	(175.94,196.85) --
	(176.31,192.78) --
	(176.68,192.85) --
	(177.06,193.22) --
	(177.43,193.70) --
	(177.80,189.72) --
	(178.17,189.32) --
	(178.55,192.95) --
	(178.92,194.89) --
	(179.29,194.46) --
	(179.66,194.51) --
	(180.04,196.21) --
	(180.41,195.82) --
	(180.78,196.13) --
	(181.15,198.40) --
	(181.53,198.40) --
	(181.90,198.57) --
	(182.27,198.38) --
	(182.64,201.17) --
	(183.02,199.35) --
	(183.39,197.03) --
	(183.76,197.01) --
	(184.13,195.84) --
	(184.51,197.24) --
	(184.88,196.23) --
	(185.25,194.87) --
	(185.62,192.99) --
	(186.00,190.75) --
	(186.37,189.19) --
	(186.74,189.20) --
	(187.11,186.77) --
	(187.49,186.38) --
	(187.86,189.38) --
	(188.23,189.42) --
	(188.60,190.41) --
	(188.98,189.11) --
	(189.35,188.98) --
	(189.72,188.84) --
	(190.09,188.58) --
	(190.47,188.72) --
	(190.84,192.45) --
	(191.21,188.35) --
	(191.58,185.97) --
	(191.96,183.43) --
	(192.33,182.64) --
	(192.70,181.17) --
	(193.07,181.01) --
	(193.45,173.17) --
	(193.82,173.14) --
	(194.19,176.07) --
	(194.56,174.66) --
	(194.94,176.55) --
	(195.31,176.96) --
	(195.68,178.24) --
	(196.05,177.74) --
	(196.43,173.99) --
	(196.80,174.29) --
	(197.17,177.83) --
	(197.54,177.07) --
	(197.92,175.21) --
	(198.29,170.09) --
	(198.66,171.60) --
	(199.03,172.71) --
	(199.41,174.58) --
	(199.78,175.50) --
	(200.15,173.68) --
	(200.52,168.16) --
	(200.90,170.04) --
	(201.27,170.06) --
	(201.64,168.85) --
	(202.01,175.92) --
	(202.39,173.78) --
	(202.76,172.70) --
	(203.13,171.80) --
	(203.50,172.34) --
	(203.88,172.50) --
	(204.25,176.02) --
	(204.62,178.16) --
	(204.99,182.29) --
	(205.37,176.23) --
	(205.74,176.26) --
	(206.11,175.44) --
	(206.48,181.82) --
	(206.86,182.81) --
	(207.23,179.68) --
	(207.60,178.46) --
	(207.97,178.47) --
	(208.35,182.06) --
	(208.72,181.09) --
	(209.09,188.45) --
	(209.46,189.81) --
	(209.84,193.13) --
	(210.21,192.70) --
	(210.58,187.63) --
	(210.95,190.03) --
	(211.33,189.91) --
	(211.70,190.04) --
	(212.07,190.32) --
	(212.44,187.68) --
	(212.82,183.86) --
	(213.19,183.90) --
	(213.56,183.23) --
	(213.93,183.70) --
	(214.31,182.64) --
	(214.68,181.46) --
	(215.05,182.42) --
	(215.42,180.54) --
	(215.80,180.70) --
	(216.17,181.36) --
	(216.54,180.55) --
	(216.91,177.94) --
	(217.29,185.14) --
	(217.66,184.83) --
	(218.03,184.67) --
	(218.40,185.83) --
	(218.78,183.51) --
	(219.15,184.01) --
	(219.52,185.44) --
	(219.89,185.41) --
	(220.27,185.39) --
	(220.64,184.22) --
	(221.01,188.35) --
	(221.38,191.18) --
	(221.76,195.07) --
	(222.13,196.41) --
	(222.50,194.71) --
	(222.87,197.59) --
	(223.25,200.00) --
	(223.62,192.75) --
	(223.99,192.95) --
	(224.36,190.67) --
	(224.74,190.57) --
	(225.11,189.99) --
	(225.48,190.06) --
	(225.85,190.22) --
	(226.23,192.03) --
	(226.60,193.98) --
	(226.97,195.56) --
	(227.34,196.27) --
	(227.72,195.22) --
	(228.09,194.78) --
	(228.46,194.51) --
	(228.83,192.57) --
	(229.21,193.00) --
	(229.58,182.06) --
	(229.95,184.24) --
	(230.32,184.33) --
	(230.70,184.13) --
	(231.07,182.68) --
	(231.44,182.63) --
	(231.81,176.92) --
	(232.19,178.20) --
	(232.56,177.01) --
	(232.93,178.50) --
	(233.30,178.02) --
	(233.67,175.68) --
	(234.05,170.74) --
	(234.42,172.95) --
	(234.79,173.31) --
	(235.16,172.34) --
	(235.54,172.46) --
	(235.91,168.21) --
	(236.28,167.98) --
	(236.65,169.36) --
	(237.03,170.10) --
	(237.40,167.63) --
	(237.77,167.65) --
	(238.14,167.56) --
	(238.52,171.66) --
	(238.89,168.43) --
	(239.26,170.33) --
	(239.63,170.36) --
	(240.01,171.16) --
	(240.38,171.74) --
	(240.75,170.91) --
	(241.12,174.74) --
	(241.50,176.03) --
	(241.87,175.63) --
	(242.24,174.12) --
	(242.61,174.35) --
	(242.99,174.30) --
	(243.36,174.12) --
	(243.73,175.84) --
	(244.10,175.62) --
	(244.48,172.06) --
	(244.85,169.85) --
	(245.22,169.58) --
	(245.59,173.17) --
	(245.97,174.77) --
	(246.34,174.37) --
	(246.71,175.02) --
	(247.08,173.59) --
	(247.46,172.78) --
	(247.83,177.52) --
	(248.20,178.59) --
	(248.57,179.03) --
	(248.95,178.74) --
	(249.32,176.54) --
	(249.69,179.39) --
	(250.06,178.64) --
	(250.44,178.06) --
	(250.81,179.26) --
	(251.18,182.61) --
	(251.55,183.07) --
	(251.93,182.40) --
	(252.30,189.91) --
	(252.67,186.20) --
	(253.04,188.38) --
	(253.42,190.62) --
	(253.79,191.88) --
	(254.16,190.04) --
	(254.53,189.87) --
	(254.91,189.64) --
	(255.28,192.66) --
	(255.65,190.95) --
	(256.02,192.08) --
	(256.40,194.54) --
	(256.77,192.74) --
	(257.14,192.31) --
	(257.51,191.50) --
	(257.89,191.89) --
	(258.26,194.24) --
	(258.63,193.86) --
	(259.00,193.75) --
	(259.38,193.63) --
	(259.75,191.31) --
	(260.12,190.33) --
	(260.49,189.35) --
	(260.87,187.15) --
	(261.24,188.91) --
	(261.61,186.60) --
	(261.98,186.27) --
	(262.36,186.98) --
	(262.73,185.35) --
	(263.10,181.08) --
	(263.47,182.53) --
	(263.85,184.01) --
	(264.22,186.07) --
	(264.59,184.53) --
	(264.96,186.37) --
	(265.34,185.60) --
	(265.71,184.54) --
	(266.08,185.28) --
	(266.45,186.25) --
	(266.83,186.72) --
	(267.20,187.88) --
	(267.57,187.06) --
	(267.94,189.48) --
	(268.32,184.64) --
	(268.69,183.42) --
	(269.06,181.71) --
	(269.43,182.51) --
	(269.81,182.88) --
	(270.18,184.64) --
	(270.55,189.76) --
	(270.92,198.13) --
	(271.30,197.82) --
	(271.67,196.74) --
	(272.04,191.05) --
	(272.41,190.32) --
	(272.79,185.97) --
	(273.16,190.47) --
	(273.53,186.95) --
	(273.90,187.58) --
	(274.28,186.27) --
	(274.65,186.75) --
	(275.02,187.73) --
	(275.39,187.94) --
	(275.77,191.00) --
	(276.14,190.99) --
	(276.51,189.53) --
	(276.88,189.75) --
	(277.26,195.64) --
	(277.63,196.20) --
	(278.00,190.73) --
	(278.37,190.55) --
	(278.75,189.15) --
	(279.12,191.08) --
	(279.49,193.58) --
	(279.86,194.08) --
	(280.24,194.12) --
	(280.61,198.08) --
	(280.98,206.62) --
	(281.35,206.19) --
	(281.73,206.18) --
	(282.10,204.23) --
	(282.47,203.91) --
	(282.84,203.12) --
	(283.22,202.50) --
	(283.59,200.79) --
	(283.96,199.89) --
	(284.33,199.58) --
	(284.71,199.24) --
	(285.08,197.56) --
	(285.45,199.77) --
	(285.82,199.35) --
	(286.20,198.53) --
	(286.57,192.60) --
	(286.94,192.40) --
	(287.31,191.96) --
	(287.69,193.77) --
	(288.06,192.57) --
	(288.43,192.63) --
	(288.80,194.04) --
	(289.18,194.65) --
	(289.55,196.15) --
	(289.92,195.36) --
	(290.29,195.96) --
	(290.67,197.95) --
	(291.04,196.79) --
	(291.41,196.92) --
	(291.78,195.06) --
	(292.16,194.86) --
	(292.53,194.98) --
	(292.90,193.37) --
	(293.27,200.25) --
	(293.65,198.53) --
	(294.02,197.88) --
	(294.39,197.39) --
	(294.76,196.14) --
	(295.14,196.52) --
	(295.51,195.96) --
	(295.88,194.67) --
	(296.25,195.26) --
	(296.63,196.97) --
	(297.00,198.16) --
	(297.37,198.32) --
	(297.74,198.11) --
	(298.12,197.90) --
	(298.49,207.03) --
	(298.86,208.60) --
	(299.23,209.22) --
	(299.61,208.08) --
	(299.98,208.74) --
	(300.35,209.04) --
	(300.72,212.78) --
	(301.10,213.74) --
	(301.47,214.32) --
	(301.84,213.28) --
	(302.21,217.94) --
	(302.59,218.35) --
	(302.96,217.77) --
	(303.33,216.72) --
	(303.70,218.21) --
	(304.08,219.73) --
	(304.45,219.25) --
	(304.82,217.32) --
	(305.19,216.14) --
	(305.57,216.04) --
	(305.94,216.00) --
	(306.31,216.53) --
	(306.68,218.52) --
	(307.06,217.78) --
	(307.43,217.70) --
	(307.80,218.04) --
	(308.17,218.08) --
	(308.55,213.48) --
	(308.92,213.02) --
	(309.29,212.28) --
	(309.66,216.62) --
	(310.04,215.24) --
	(310.41,218.83) --
	(310.78,219.75) --
	(311.15,219.75) --
	(311.53,220.68) --
	(311.90,221.63) --
	(312.27,220.68) --
	(312.64,219.17) --
	(313.02,218.81) --
	(313.39,220.08) --
	(313.76,214.25) --
	(314.13,213.78) --
	(314.50,211.13) --
	(314.88,211.92) --
	(315.25,213.39) --
	(315.62,209.68) --
	(315.99,211.30) --
	(316.37,211.32) --
	(316.74,211.21) --
	(317.11,211.97) --
	(317.48,209.19) --
	(317.86,208.24) --
	(318.23,212.70) --
	(318.60,211.38) --
	(318.97,210.28) --
	(319.35,213.10) --
	(319.72,212.62) --
	(320.09,216.06) --
	(320.46,213.85) --
	(320.84,217.49) --
	(321.21,216.90) --
	(321.58,217.50) --
	(321.95,216.88) --
	(322.33,219.07) --
	(322.70,220.60) --
	(323.07,219.33) --
	(323.44,219.30) --
	(323.82,216.79) --
	(324.19,223.81) --
	(324.56,222.55) --
	(324.93,224.57) --
	(325.31,224.35) --
	(325.68,222.86) --
	(326.05,221.89) --
	(326.42,221.92) --
	(326.80,224.84) --
	(327.17,224.35) --
	(327.54,224.39) --
	(327.91,225.71) --
	(328.29,224.80) --
	(328.66,228.24) --
	(329.03,227.09) --
	(329.40,229.22) --
	(329.78,230.12) --
	(330.15,224.49) --
	(330.52,222.62) --
	(330.89,221.59) --
	(331.27,221.71) --
	(331.64,214.15) --
	(332.01,217.26) --
	(332.38,213.63) --
	(332.76,213.29) --
	(333.13,212.07) --
	(333.50,217.12) --
	(333.87,218.84) --
	(334.25,217.49) --
	(334.62,214.87) --
	(334.99,215.07) --
	(335.36,214.97) --
	(335.74,214.36) --
	(336.11,214.49) --
	(336.48,208.41) --
	(336.85,208.15) --
	(337.23,213.23) --
	(337.60,215.46) --
	(337.97,212.77) --
	(338.34,212.11) --
	(338.72,206.47) --
	(339.09,206.10) --
	(339.46,204.06) --
	(339.83,201.95) --
	(340.21,201.06) --
	(340.58,201.84) --
	(340.95,200.89) --
	(341.32,201.92) --
	(341.70,196.91) --
	(342.07,197.52) --
	(342.44,199.20) --
	(342.81,199.00) --
	(343.19,200.22) --
	(343.56,200.75) --
	(343.93,201.41) --
	(344.30,202.78) --
	(344.68,203.84) --
	(345.05,200.98) --
	(345.42,201.38) --
	(345.79,200.06) --
	(346.17,200.02) --
	(346.54,201.77) --
	(346.91,200.74) --
	(347.28,201.00) --
	(347.66,197.47) --
	(348.03,200.29) --
	(348.40,198.41) --
	(348.77,199.32) --
	(349.15,198.62) --
	(349.52,201.35) --
	(349.89,201.94) --
	(350.26,203.78) --
	(350.64,205.11) --
	(351.01,204.71) --
	(351.38,204.20) --
	(351.75,203.40) --
	(352.13,202.62) --
	(352.50,205.65) --
	(352.87,205.71) --
	(353.24,208.45) --
	(353.62,210.27) --
	(353.99,211.20) --
	(354.36,211.41) --
	(354.73,212.66) --
	(355.11,215.53) --
	(355.48,215.56) --
	(355.85,217.10) --
	(356.22,221.69) --
	(356.60,217.95) --
	(356.97,218.33) --
	(357.34,220.28) --
	(357.71,219.89) --
	(358.09,218.26) --
	(358.46,217.21) --
	(358.83,212.98) --
	(359.20,212.20) --
	(359.58,211.65) --
	(359.95,212.94) --
	(360.32,212.69) --
	(360.69,213.50) --
	(361.07,211.59) --
	(361.44,212.97) --
	(361.81,212.68) --
	(362.18,213.95) --
	(362.56,214.63) --
	(362.93,213.01) --
	(363.30,212.93) --
	(363.67,218.03) --
	(364.05,216.63) --
	(364.42,218.38) --
	(364.79,219.38) --
	(365.16,219.89) --
	(365.54,219.61) --
	(365.91,219.91) --
	(366.28,220.04) --
	(366.65,221.86) --
	(367.03,219.16) --
	(367.40,217.19) --
	(367.77,220.90) --
	(368.14,221.29) --
	(368.52,221.31) --
	(368.89,216.04) --
	(369.26,214.44) --
	(369.63,211.19) --
	(370.01,210.48) --
	(370.38,210.45) --
	(370.75,214.79) --
	(371.12,213.96) --
	(371.50,214.31) --
	(371.87,213.09) --
	(372.24,212.52) --
	(372.61,212.31) --
	(372.99,208.03) --
	(373.36,208.10) --
	(373.73,207.52) --
	(374.10,207.49) --
	(374.48,207.56) --
	(374.85,209.14) --
	(375.22,209.51) --
	(375.59,210.90) --
	(375.97,211.29) --
	(376.34,211.15) --
	(376.71,211.06) --
	(377.08,210.43) --
	(377.46,210.62) --
	(377.83,207.67) --
	(378.20,198.98) --
	(378.57,200.45) --
	(378.95,199.79) --
	(379.32,199.36) --
	(379.69,201.20) --
	(380.06,199.44) --
	(380.44,201.32) --
	(380.81,201.27) --
	(381.18,200.22) --
	(381.55,206.13) --
	(381.93,206.66) --
	(382.30,208.54) --
	(382.67,210.28) --
	(383.04,210.21) --
	(383.42,209.49) --
	(383.79,210.58) --
	(384.16,211.21) --
	(384.53,209.29) --
	(384.91,208.11) --
	(385.28,209.98) --
	(385.65,207.21) --
	(386.02,209.98) --
	(386.40,209.23) --
	(386.77,207.15) --
	(387.14,210.73) --
	(387.51,211.20) --
	(387.89,209.61) --
	(388.26,213.43) --
	(388.63,210.98) --
	(389.00,207.66) --
	(389.38,207.40) --
	(389.75,209.29) --
	(390.12,205.71) --
	(390.49,206.29) --
	(390.87,209.87) --
	(391.24,208.91) --
	(391.61,210.13) --
	(391.98,214.40) --
	(392.36,211.01) --
	(392.73,210.33) --
	(393.10,211.84) --
	(393.47,214.27) --
	(393.85,213.22) --
	(394.22,210.93) --
	(394.59,209.11) --
	(394.96,210.76) --
	(395.34,213.07) --
	(395.71,213.03) --
	(396.08,213.69) --
	(396.45,209.65) --
	(396.82,208.58) --
	(397.20,206.26) --
	(397.57,208.51) --
	(397.94,209.80) --
	(398.31,210.52) --
	(398.69,207.93) --
	(399.06,206.60) --
	(399.43,199.63) --
	(399.80,199.90) --
	(400.18,197.84) --
	(400.55,199.62) --
	(400.92,202.75) --
	(401.29,203.20) --
	(401.67,202.27) --
	(402.04,200.66) --
	(402.41,198.49) --
	(402.78,197.14) --
	(403.16,194.39) --
	(403.53,195.40) --
	(403.90,199.87) --
	(404.27,200.51) --
	(404.65,200.87) --
	(405.02,200.09) --
	(405.39,199.77) --
	(405.76,199.96) --
	(406.14,202.76) --
	(406.51,198.68) --
	(406.88,198.71) --
	(407.25,198.59) --
	(407.63,198.27) --
	(408.00,198.55) --
	(408.37,196.96) --
	(408.74,197.99) --
	(409.12,193.34) --
	(409.49,192.39) --
	(409.86,193.19) --
	(410.23,187.30) --
	(410.61,187.59) --
	(410.98,186.71) --
	(411.35,187.03) --
	(411.72,192.75) --
	(412.10,193.32) --
	(412.47,187.10) --
	(412.84,186.88) --
	(413.21,182.53) --
	(413.59,180.22) --
	(413.96,181.59) --
	(414.33,178.51) --
	(414.70,181.85) --
	(415.08,181.85) --
	(415.45,175.81) --
	(415.82,174.35) --
	(416.19,174.74) --
	(416.57,175.93) --
	(416.94,172.06) --
	(417.31,166.30) --
	(417.68,162.84) --
	(418.06,162.82) --
	(418.43,162.70) --
	(418.80,160.43) --
	(419.17,160.18) --
	(419.55,159.67) --
	(419.92,161.17) --
	(420.29,161.08) --
	(420.66,161.06) --
	(421.04,161.58) --
	(421.41,162.73) --
	(421.78,162.27) --
	(422.15,162.76) --
	(422.53,163.38) --
	(422.90,163.37) --
	(423.27,166.35) --
	(423.64,170.92) --
	(424.02,171.71) --
	(424.39,170.43) --
	(424.76,171.86) --
	(425.13,166.59) --
	(425.51,166.65) --
	(425.88,166.99) --
	(426.25,166.13) --
	(426.62,165.97) --
	(427.00,164.52) --
	(427.37,162.32) --
	(427.74,162.83) --
	(428.11,161.39) --
	(428.49,161.55) --
	(428.86,160.91) --
	(429.23,161.48) --
	(429.60,162.47) --
	(429.98,162.75) --
	(430.35,163.36) --
	(430.72,162.06) --
	(431.09,160.97) --
	(431.47,161.78) --
	(431.84,160.66) --
	(432.21,163.35) --
	(432.58,163.76) --
	(432.96,168.89) --
	(433.33,168.71) --
	(433.70,169.95) --
	(434.07,169.40) --
	(434.45,167.73) --
	(434.82,168.09) --
	(435.19,166.67) --
	(435.56,165.62) --
	(435.94,162.01) --
	(436.31,158.00) --
	(436.68,159.53) --
	(437.05,157.58) --
	(437.43,159.11) --
	(437.80,162.45) --
	(438.17,162.09) --
	(438.54,165.96) --
	(438.92,168.41) --
	(439.29,167.00) --
	(439.66,166.28) --
	(440.03,169.21) --
	(440.41,171.03) --
	(440.78,171.01) --
	(441.15,171.30) --
	(441.52,169.98) --
	(441.90,171.34) --
	(442.27,164.30) --
	(442.64,163.90) --
	(443.01,164.46) --
	(443.39,168.16) --
	(443.76,164.74) --
	(444.13,166.63) --
	(444.50,167.53) --
	(444.88,167.38) --
	(445.25,167.80) --
	(445.62,170.10) --
	(445.99,170.17) --
	(446.37,170.12) --
	(446.74,171.83) --
	(447.11,172.65) --
	(447.48,172.51) --
	(447.86,174.19) --
	(448.23,176.15) --
	(448.60,176.30) --
	(448.97,175.47) --
	(449.35,176.04) --
	(449.72,172.17) --
	(450.09,172.86) --
	(450.46,173.68) --
	(450.84,171.81) --
	(451.21,172.11) --
	(451.58,171.43) --
	(451.95,175.97) --
	(452.33,175.42) --
	(452.70,174.14) --
	(453.07,174.64) --
	(453.44,174.82) --
	(453.82,176.20) --
	(454.19,178.09) --
	(454.56,176.85) --
	(454.93,176.17) --
	(455.31,174.74) --
	(455.68,178.92) --
	(456.05,177.61) --
	(456.42,176.94) --
	(456.80,181.67) --
	(457.17,180.51) --
	(457.54,183.38) --
	(457.91,187.02) --
	(458.29,185.44) --
	(458.66,183.98) --
	(459.03,183.95) --
	(459.40,181.26) --
	(459.78,182.38);
\definecolor{drawColor}{RGB}{108,108,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.91,202.53) --
	( 87.29,178.81) --
	( 87.66,169.15) --
	( 88.03,157.51) --
	( 88.40,198.25) --
	( 88.78,196.34) --
	( 89.15,195.34) --
	( 89.52,195.36) --
	( 89.89,177.44) --
	( 90.27,163.70) --
	( 90.64,180.07) --
	( 91.01,204.24) --
	( 91.38,199.18) --
	( 91.76,193.40) --
	( 92.13,193.78) --
	( 92.50,191.54) --
	( 92.87,191.25) --
	( 93.25,209.88) --
	( 93.62,204.65) --
	( 93.99,196.27) --
	( 94.36,215.11) --
	( 94.74,208.55) --
	( 95.11,223.42) --
	( 95.48,184.21) --
	( 95.85,175.17) --
	( 96.23,215.15) --
	( 96.60,187.17) --
	( 96.97,181.32) --
	( 97.34,206.46) --
	( 97.72,186.43) --
	( 98.09,175.64) --
	( 98.46,182.17) --
	( 98.83,174.80) --
	( 99.21,185.65) --
	( 99.58,208.89) --
	( 99.95,231.75) --
	(100.32,220.88) --
	(100.70,210.14) --
	(101.07,207.28) --
	(101.44,208.03) --
	(101.81,227.64) --
	(102.19,219.27) --
	(102.56,194.59) --
	(102.93,186.67) --
	(103.30,184.11) --
	(103.68,149.91) --
	(104.05,190.49) --
	(104.42,196.82) --
	(104.79,182.15) --
	(105.17,180.18) --
	(105.54,176.00) --
	(105.91,201.51) --
	(106.28,210.35) --
	(106.66,231.98) --
	(107.03,218.60) --
	(107.40,189.41) --
	(107.77,178.87) --
	(108.15,183.18) --
	(108.52,208.74) --
	(108.89,208.17) --
	(109.26,177.59) --
	(109.64,198.60) --
	(110.01,196.44) --
	(110.38,215.10) --
	(110.75,222.83) --
	(111.13,221.21) --
	(111.50,210.48) --
	(111.87,195.34) --
	(112.24,233.28) --
	(112.62,232.34) --
	(112.99,228.34) --
	(113.36,169.95) --
	(113.73,172.79) --
	(114.11,194.79) --
	(114.48,192.87) --
	(114.85,176.31) --
	(115.22,183.37) --
	(115.60,168.08) --
	(115.97,200.52) --
	(116.34,196.87) --
	(116.71,213.39) --
	(117.09,173.16) --
	(117.46,174.35) --
	(117.83,166.71) --
	(118.20,194.86) --
	(118.58,175.16) --
	(118.95,180.53) --
	(119.32,204.71) --
	(119.69,217.57) --
	(120.07,167.29) --
	(120.44,199.26) --
	(120.81,188.08) --
	(121.18,162.35) --
	(121.56,168.07) --
	(121.93,206.07) --
	(122.30,220.11) --
	(122.67,218.77) --
	(123.05,174.19) --
	(123.42,180.66) --
	(123.79,182.30) --
	(124.16,188.35) --
	(124.54,215.29) --
	(124.91,212.74) --
	(125.28,209.71) --
	(125.65,211.99) --
	(126.03,192.28) --
	(126.40,181.29) --
	(126.77,149.70) --
	(127.14,148.63) --
	(127.52,177.16) --
	(127.89,191.33) --
	(128.26,201.78) --
	(128.63,198.53) --
	(129.01,210.08) --
	(129.38,186.25) --
	(129.75,174.15) --
	(130.12,192.38) --
	(130.50,183.86) --
	(130.87,193.40) --
	(131.24,197.02) --
	(131.61,212.47) --
	(131.99,219.72) --
	(132.36,194.13) --
	(132.73,211.01) --
	(133.10,206.45) --
	(133.48,189.70) --
	(133.85,197.53) --
	(134.22,191.39) --
	(134.59,188.09) --
	(134.97,205.30) --
	(135.34,193.16) --
	(135.71,202.33) --
	(136.08,171.54) --
	(136.46,188.82) --
	(136.83,184.53) --
	(137.20,173.24) --
	(137.57,125.02) --
	(137.95,189.79) --
	(138.32,193.76) --
	(138.69,218.60) --
	(139.06,216.52) --
	(139.44,204.86) --
	(139.81,186.80) --
	(140.18,206.91) --
	(140.55,169.57) --
	(140.93,171.26) --
	(141.30,157.18) --
	(141.67,194.72) --
	(142.04,169.33) --
	(142.42,205.93) --
	(142.79,196.03) --
	(143.16,210.09) --
	(143.53,211.95) --
	(143.91,189.78) --
	(144.28,196.49) --
	(144.65,189.12) --
	(145.02,210.18) --
	(145.40,202.95) --
	(145.77,213.97) --
	(146.14,202.57) --
	(146.51,194.01) --
	(146.89,214.63) --
	(147.26,196.78) --
	(147.63,181.35) --
	(148.00,214.35) --
	(148.38,219.76) --
	(148.75,213.33) --
	(149.12,150.04) --
	(149.49,170.68) --
	(149.87,208.61) --
	(150.24,194.37) --
	(150.61,188.46) --
	(150.98,196.28) --
	(151.35,192.17) --
	(151.73,193.81) --
	(152.10,208.91) --
	(152.47,199.41) --
	(152.84,183.85) --
	(153.22,180.88) --
	(153.59,172.50) --
	(153.96,166.84) --
	(154.33,171.75) --
	(154.71,168.24) --
	(155.08,159.11) --
	(155.45,187.41) --
	(155.82,183.32) --
	(156.20,190.88) --
	(156.57,200.62) --
	(156.94,172.37) --
	(157.31,195.25) --
	(157.69,180.81) --
	(158.06,185.01) --
	(158.43,180.77) --
	(158.80,172.43) --
	(159.18,162.76) --
	(159.55,204.11) --
	(159.92,201.44) --
	(160.29,225.02) --
	(160.67,194.37) --
	(161.04,200.14) --
	(161.41,169.25) --
	(161.78,222.69) --
	(162.16,218.61) --
	(162.53,184.16) --
	(162.90,192.07) --
	(163.27,206.70) --
	(163.65,177.39) --
	(164.02,194.64) --
	(164.39,211.33) --
	(164.76,192.89) --
	(165.14,202.21) --
	(165.51,227.15) --
	(165.88,197.53) --
	(166.25,172.55) --
	(166.63,194.51) --
	(167.00,186.18) --
	(167.37,193.91) --
	(167.74,211.11) --
	(168.12,227.11) --
	(168.49,179.41) --
	(168.86,203.69) --
	(169.23,205.39) --
	(169.61,237.97) --
	(169.98,206.42) --
	(170.35,235.73) --
	(170.72,220.69) --
	(171.10,212.23) --
	(171.47,154.45) --
	(171.84,179.33) --
	(172.21,223.62) --
	(172.59,194.32) --
	(172.96,195.58) --
	(173.33,184.31) --
	(173.70,173.69) --
	(174.08,189.37) --
	(174.45,178.05) --
	(174.82,169.10) --
	(175.19,186.95) --
	(175.57,209.10) --
	(175.94,201.61) --
	(176.31,210.32) --
	(176.68,213.44) --
	(177.06,188.36) --
	(177.43,197.11) --
	(177.80,210.80) --
	(178.17,196.20) --
	(178.55,182.33) --
	(178.92,191.91) --
	(179.29,205.10) --
	(179.66,200.09) --
	(180.04,206.30) --
	(180.41,220.40) --
	(180.78,188.99) --
	(181.15,177.61) --
	(181.53,182.27) --
	(181.90,186.79) --
	(182.27,199.81) --
	(182.64,181.41) --
	(183.02,195.74) --
	(183.39,208.12) --
	(183.76,199.29) --
	(184.13,181.33) --
	(184.51,189.74) --
	(184.88,206.02) --
	(185.25,171.50) --
	(185.62,181.71) --
	(186.00,216.93) --
	(186.37,186.75) --
	(186.74,193.65) --
	(187.11,163.65) --
	(187.49,185.87) --
	(187.86,212.66) --
	(188.23,206.48) --
	(188.60,192.91) --
	(188.98,214.00) --
	(189.35,201.48) --
	(189.72,219.90) --
	(190.09,199.97) --
	(190.47,208.67) --
	(190.84,197.60) --
	(191.21,191.84) --
	(191.58,199.70) --
	(191.96,195.66) --
	(192.33,173.13) --
	(192.70,157.52) --
	(193.07,196.60) --
	(193.45,192.62) --
	(193.82,195.26) --
	(194.19,209.89) --
	(194.56,214.17) --
	(194.94,211.35) --
	(195.31,202.48) --
	(195.68,225.64) --
	(196.05,195.29) --
	(196.43,191.39) --
	(196.80,200.80) --
	(197.17,203.30) --
	(197.54,232.31) --
	(197.92,201.72) --
	(198.29,212.77) --
	(198.66,205.63) --
	(199.03,219.24) --
	(199.41,210.63) --
	(199.78,200.03) --
	(200.15,207.11) --
	(200.52,161.76) --
	(200.90,192.63) --
	(201.27,178.56) --
	(201.64,190.02) --
	(202.01,224.47) --
	(202.39,211.59) --
	(202.76,214.18) --
	(203.13,185.13) --
	(203.50,210.66) --
	(203.88,235.95) --
	(204.25,225.42) --
	(204.62,217.94) --
	(204.99,203.30) --
	(205.37,219.80) --
	(205.74,200.96) --
	(206.11,209.63) --
	(206.48,217.88) --
	(206.86,192.54) --
	(207.23,189.14) --
	(207.60,206.67) --
	(207.97,195.66) --
	(208.35,179.77) --
	(208.72,154.47) --
	(209.09,190.07) --
	(209.46,195.46) --
	(209.84,204.73) --
	(210.21,196.93) --
	(210.58,194.82) --
	(210.95,210.55) --
	(211.33,222.32) --
	(211.70,215.01) --
	(212.07,206.65) --
	(212.44,208.42) --
	(212.82,207.83) --
	(213.19,210.66) --
	(213.56,172.32) --
	(213.93,179.50) --
	(214.31,193.97) --
	(214.68,206.52) --
	(215.05,201.84) --
	(215.42,176.17) --
	(215.80,179.82) --
	(216.17,209.86) --
	(216.54,207.96) --
	(216.91,204.28) --
	(217.29,224.75) --
	(217.66,215.62) --
	(218.03,199.44) --
	(218.40,216.62) --
	(218.78,198.95) --
	(219.15,184.99) --
	(219.52,165.85) --
	(219.89,194.33) --
	(220.27,203.19) --
	(220.64,189.33) --
	(221.01,190.45) --
	(221.38,186.39) --
	(221.76,163.78) --
	(222.13,181.07) --
	(222.50,196.23) --
	(222.87,185.29) --
	(223.25,195.61) --
	(223.62,207.93) --
	(223.99,204.29) --
	(224.36,212.28) --
	(224.74,218.59) --
	(225.11,194.13) --
	(225.48,192.53) --
	(225.85,201.80) --
	(226.23,210.56) --
	(226.60,238.29) --
	(226.97,194.57) --
	(227.34,191.78) --
	(227.72,197.51) --
	(228.09,200.59) --
	(228.46,173.66) --
	(228.83,200.29) --
	(229.21,177.87) --
	(229.58,197.57) --
	(229.95,204.08) --
	(230.32,211.36) --
	(230.70,183.30) --
	(231.07,214.84) --
	(231.44,203.85) --
	(231.81,198.36) --
	(232.19,152.29) --
	(232.56,165.89) --
	(232.93,184.94) --
	(233.30,195.79) --
	(233.67,191.04) --
	(234.05,192.83) --
	(234.42,192.97) --
	(234.79,195.18) --
	(235.16,192.55) --
	(235.54,211.35) --
	(235.91,185.56) --
	(236.28,197.34) --
	(236.65,203.49) --
	(237.03,204.11) --
	(237.40,208.16) --
	(237.77,199.08) --
	(238.14,197.45) --
	(238.52,211.79) --
	(238.89,209.07) --
	(239.26,193.56) --
	(239.63,194.82) --
	(240.01,210.62) --
	(240.38,219.26) --
	(240.75,186.61) --
	(241.12,183.41) --
	(241.50,201.31) --
	(241.87,193.71) --
	(242.24,189.79) --
	(242.61,218.11) --
	(242.99,207.99) --
	(243.36,185.75) --
	(243.73,210.00) --
	(244.10,213.27) --
	(244.48,205.30) --
	(244.85,185.80) --
	(245.22,199.73) --
	(245.59,194.88) --
	(245.97,199.46) --
	(246.34,189.33) --
	(246.71,184.62) --
	(247.08,190.28) --
	(247.46,180.25) --
	(247.83,227.28) --
	(248.20,222.17) --
	(248.57,204.24) --
	(248.95,198.93) --
	(249.32,192.70) --
	(249.69,190.75) --
	(250.06,194.50) --
	(250.44,203.94) --
	(250.81,204.23) --
	(251.18,192.00) --
	(251.55,193.33) --
	(251.93,224.07) --
	(252.30,209.30) --
	(252.67,185.48) --
	(253.04,190.55) --
	(253.42,186.41) --
	(253.79,169.91) --
	(254.16,153.90) --
	(254.53,179.15) --
	(254.91,155.41) --
	(255.28,183.91) --
	(255.65,167.12) --
	(256.02,205.88) --
	(256.40,189.78) --
	(256.77,170.50) --
	(257.14,202.32) --
	(257.51,201.26) --
	(257.89,207.99) --
	(258.26,158.44) --
	(258.63,199.07) --
	(259.00,196.97) --
	(259.38,195.56) --
	(259.75,174.10) --
	(260.12,205.97) --
	(260.49,207.77) --
	(260.87,181.95) --
	(261.24,213.12) --
	(261.61,202.46) --
	(261.98,198.03) --
	(262.36,195.51) --
	(262.73,186.96) --
	(263.10,192.88) --
	(263.47,192.55) --
	(263.85,195.49) --
	(264.22,186.31) --
	(264.59,192.96) --
	(264.96,216.92) --
	(265.34,169.79) --
	(265.71,178.39) --
	(266.08,177.59) --
	(266.45,158.92) --
	(266.83,195.75) --
	(267.20,220.58) --
	(267.57,212.52) --
	(267.94,192.40) --
	(268.32,209.78) --
	(268.69,208.94) --
	(269.06,198.34) --
	(269.43,186.74) --
	(269.81,168.13) --
	(270.18,199.20) --
	(270.55,185.87) --
	(270.92,223.43) --
	(271.30,192.81) --
	(271.67,178.98) --
	(272.04,160.72) --
	(272.41,173.39) --
	(272.79,213.45) --
	(273.16,189.90) --
	(273.53,185.98) --
	(273.90,214.65) --
	(274.28,203.36) --
	(274.65,209.53) --
	(275.02,181.39) --
	(275.39,152.43) --
	(275.77,185.18) --
	(276.14,196.51) --
	(276.51,198.58) --
	(276.88,212.73) --
	(277.26,187.84) --
	(277.63,213.93) --
	(278.00,217.70) --
	(278.37,203.84) --
	(278.75,185.99) --
	(279.12,216.30) --
	(279.49,185.05) --
	(279.86,202.55) --
	(280.24,197.43) --
	(280.61,188.37) --
	(280.98,189.03) --
	(281.35,220.19) --
	(281.73,197.42) --
	(282.10,168.98) --
	(282.47,184.56) --
	(282.84,223.73) --
	(283.22,189.22) --
	(283.59,179.24) --
	(283.96,183.67) --
	(284.33,198.47) --
	(284.71,196.09) --
	(285.08,183.89) --
	(285.45,175.25) --
	(285.82,168.42) --
	(286.20,160.35) --
	(286.57,135.74) --
	(286.94,164.62) --
	(287.31,173.99) --
	(287.69,188.27) --
	(288.06,186.89) --
	(288.43,201.93) --
	(288.80,192.48) --
	(289.18,209.25) --
	(289.55,192.36) --
	(289.92,160.62) --
	(290.29,176.55) --
	(290.67,193.06) --
	(291.04,198.92) --
	(291.41,211.23) --
	(291.78,205.14) --
	(292.16,199.81) --
	(292.53,188.13) --
	(292.90,207.05) --
	(293.27,201.36) --
	(293.65,219.03) --
	(294.02,185.05) --
	(294.39,180.54) --
	(294.76,207.31) --
	(295.14,216.37) --
	(295.51,185.83) --
	(295.88,175.05) --
	(296.25,164.20) --
	(296.63,177.03) --
	(297.00,221.11) --
	(297.37,210.10) --
	(297.74,197.99) --
	(298.12,185.33) --
	(298.49,190.32) --
	(298.86,174.22) --
	(299.23,201.04) --
	(299.61,185.09) --
	(299.98,241.31) --
	(300.35,199.80) --
	(300.72,198.62) --
	(301.10,200.76) --
	(301.47,201.96) --
	(301.84,210.43) --
	(302.21,177.01) --
	(302.59,162.13) --
	(302.96,175.91) --
	(303.33,183.60) --
	(303.70,198.85) --
	(304.08,204.99) --
	(304.45,192.83) --
	(304.82,201.45) --
	(305.19,208.19) --
	(305.57,174.72) --
	(305.94,187.46) --
	(306.31,195.21) --
	(306.68,176.63) --
	(307.06,167.84) --
	(307.43,188.20) --
	(307.80,160.32) --
	(308.17,202.21) --
	(308.55,185.35) --
	(308.92,197.98) --
	(309.29,206.05) --
	(309.66,214.87) --
	(310.04,205.74) --
	(310.41,199.30) --
	(310.78,216.29) --
	(311.15,231.32) --
	(311.53,211.23) --
	(311.90,206.80) --
	(312.27,196.00) --
	(312.64,167.97) --
	(313.02,162.07) --
	(313.39,183.75) --
	(313.76,165.58) --
	(314.13,178.22) --
	(314.50,211.60) --
	(314.88,209.15) --
	(315.25,170.11) --
	(315.62,160.77) --
	(315.99,155.60) --
	(316.37,172.71) --
	(316.74,196.32) --
	(317.11,183.40) --
	(317.48,205.01) --
	(317.86,196.67) --
	(318.23,216.81) --
	(318.60,204.64) --
	(318.97,213.42) --
	(319.35,196.64) --
	(319.72,200.43) --
	(320.09,185.59) --
	(320.46,226.89) --
	(320.84,195.65) --
	(321.21,193.48) --
	(321.58,203.01) --
	(321.95,191.36) --
	(322.33,186.61) --
	(322.70,185.70) --
	(323.07,186.31) --
	(323.44,183.06) --
	(323.82,199.68) --
	(324.19,198.64) --
	(324.56,189.95) --
	(324.93,177.14) --
	(325.31,186.34) --
	(325.68,180.78) --
	(326.05,188.60) --
	(326.42,210.02) --
	(326.80,201.45) --
	(327.17,204.09) --
	(327.54,218.43) --
	(327.91,195.98) --
	(328.29,206.92) --
	(328.66,217.10) --
	(329.03,215.38) --
	(329.40,197.96) --
	(329.78,193.27) --
	(330.15,169.89) --
	(330.52,201.03) --
	(330.89,225.15) --
	(331.27,189.22) --
	(331.64,207.13) --
	(332.01,170.70) --
	(332.38,195.52) --
	(332.76,209.71) --
	(333.13,221.20) --
	(333.50,206.56) --
	(333.87,195.89) --
	(334.25,177.29) --
	(334.62,218.36) --
	(334.99,199.36) --
	(335.36,205.75) --
	(335.74,191.53) --
	(336.11,180.11) --
	(336.48,174.10) --
	(336.85,164.75) --
	(337.23,155.73) --
	(337.60,172.99) --
	(337.97,181.54) --
	(338.34,193.58) --
	(338.72,222.46) --
	(339.09,201.25) --
	(339.46,210.36) --
	(339.83,201.49) --
	(340.21,197.15) --
	(340.58,204.74) --
	(340.95,191.94) --
	(341.32,178.61) --
	(341.70,177.92) --
	(342.07,198.87) --
	(342.44,187.21) --
	(342.81,191.32) --
	(343.19,179.00) --
	(343.56,211.58) --
	(343.93,171.61) --
	(344.30,141.68) --
	(344.68,169.61) --
	(345.05,196.92) --
	(345.42,187.86) --
	(345.79,162.09) --
	(346.17,180.42) --
	(346.54,202.23) --
	(346.91,187.96) --
	(347.28,198.77) --
	(347.66,199.09) --
	(348.03,196.36) --
	(348.40,209.51) --
	(348.77,181.19) --
	(349.15,183.89) --
	(349.52,177.68) --
	(349.89,201.86) --
	(350.26,200.12) --
	(350.64,219.98) --
	(351.01,209.08) --
	(351.38,212.57) --
	(351.75,218.19) --
	(352.13,201.95) --
	(352.50,172.46) --
	(352.87,208.06) --
	(353.24,195.68) --
	(353.62,195.99) --
	(353.99,180.90) --
	(354.36,219.49) --
	(354.73,201.25) --
	(355.11,197.02) --
	(355.48,205.96) --
	(355.85,197.15) --
	(356.22,192.79) --
	(356.60,206.96) --
	(356.97,201.33) --
	(357.34,208.71) --
	(357.71,206.38) --
	(358.09,182.91) --
	(358.46,221.17) --
	(358.83,175.49) --
	(359.20,153.53) --
	(359.58,149.68) --
	(359.95,203.46) --
	(360.32,192.55) --
	(360.69,205.73) --
	(361.07,191.15) --
	(361.44,216.59) --
	(361.81,207.12) --
	(362.18,190.83) --
	(362.56,183.06) --
	(362.93,179.35) --
	(363.30,178.47) --
	(363.67,210.91) --
	(364.05,217.28) --
	(364.42,203.73) --
	(364.79,230.11) --
	(365.16,208.57) --
	(365.54,191.66) --
	(365.91,207.06) --
	(366.28,178.67) --
	(366.65,191.42) --
	(367.03,152.51) --
	(367.40,149.69) --
	(367.77,185.93) --
	(368.14,190.41) --
	(368.52,186.83) --
	(368.89,182.37) --
	(369.26,182.02) --
	(369.63,203.51) --
	(370.01,213.35) --
	(370.38,204.77) --
	(370.75,208.93) --
	(371.12,195.82) --
	(371.50,190.15) --
	(371.87,229.26) --
	(372.24,242.34) --
	(372.61,235.62) --
	(372.99,203.21) --
	(373.36,220.93) --
	(373.73,217.30) --
	(374.10,210.70) --
	(374.48,225.92) --
	(374.85,199.76) --
	(375.22,189.98) --
	(375.59,192.02) --
	(375.97,223.64) --
	(376.34,210.86) --
	(376.71,218.77) --
	(377.08,205.75) --
	(377.46,217.72) --
	(377.83,215.12) --
	(378.20,223.97) --
	(378.57,213.58) --
	(378.95,188.32) --
	(379.32,216.60) --
	(379.69,198.05) --
	(380.06,197.96) --
	(380.44,179.70) --
	(380.81,189.56) --
	(381.18,190.17) --
	(381.55,211.48) --
	(381.93,202.14) --
	(382.30,213.42) --
	(382.67,171.79) --
	(383.04,180.45) --
	(383.42,183.93) --
	(383.79,167.52) --
	(384.16,212.54) --
	(384.53,198.61) --
	(384.91,214.34) --
	(385.28,186.00) --
	(385.65,211.99) --
	(386.02,179.69) --
	(386.40,197.05) --
	(386.77,184.65) --
	(387.14,162.95) --
	(387.51,169.60) --
	(387.89,186.27) --
	(388.26,217.28) --
	(388.63,217.61) --
	(389.00,201.66) --
	(389.38,232.18) --
	(389.75,188.24) --
	(390.12,205.51) --
	(390.49,190.09) --
	(390.87,181.10) --
	(391.24,181.20) --
	(391.61,189.52) --
	(391.98,187.49) --
	(392.36,175.19) --
	(392.73,179.60) --
	(393.10,202.89) --
	(393.47,187.47) --
	(393.85,177.64) --
	(394.22,162.92) --
	(394.59,181.52) --
	(394.96,186.89) --
	(395.34,210.55) --
	(395.71,190.93) --
	(396.08,193.27) --
	(396.45,218.40) --
	(396.82,186.36) --
	(397.20,186.27) --
	(397.57,205.05) --
	(397.94,199.73) --
	(398.31,216.74) --
	(398.69,190.99) --
	(399.06,162.09) --
	(399.43,151.44) --
	(399.80,171.22) --
	(400.18,157.88) --
	(400.55,163.82) --
	(400.92,176.71) --
	(401.29,189.17) --
	(401.67,168.78) --
	(402.04,177.63) --
	(402.41,188.03) --
	(402.78,191.32) --
	(403.16,213.88) --
	(403.53,194.94) --
	(403.90,199.02) --
	(404.27,214.48) --
	(404.65,200.45) --
	(405.02,197.79) --
	(405.39,209.86) --
	(405.76,199.23) --
	(406.14,197.66) --
	(406.51,218.61) --
	(406.88,205.17) --
	(407.25,197.31) --
	(407.63,197.99) --
	(408.00,180.41) --
	(408.37,154.51) --
	(408.74,195.32) --
	(409.12,178.09) --
	(409.49,197.06) --
	(409.86,227.42) --
	(410.23,221.49) --
	(410.61,226.45) --
	(410.98,215.72) --
	(411.35,180.30) --
	(411.72,194.23) --
	(412.10,179.48) --
	(412.47,193.41) --
	(412.84,200.07) --
	(413.21,199.99) --
	(413.59,180.32) --
	(413.96,189.59) --
	(414.33,174.69) --
	(414.70,194.76) --
	(415.08,163.70) --
	(415.45,174.54) --
	(415.82,207.06) --
	(416.19,190.27) --
	(416.57,206.81) --
	(416.94,209.61) --
	(417.31,211.76) --
	(417.68,204.52) --
	(418.06,220.59) --
	(418.43,177.33) --
	(418.80,206.79) --
	(419.17,183.48) --
	(419.55,176.55) --
	(419.92,187.15) --
	(420.29,216.83) --
	(420.66,204.30) --
	(421.04,194.20) --
	(421.41,213.64) --
	(421.78,201.94) --
	(422.15,200.71) --
	(422.53,200.53) --
	(422.90,198.38) --
	(423.27,211.86) --
	(423.64,179.37) --
	(424.02,183.50) --
	(424.39,186.77) --
	(424.76,155.01) --
	(425.13,212.08) --
	(425.51,194.20) --
	(425.88,190.20) --
	(426.25,212.89) --
	(426.62,181.17) --
	(427.00,204.24) --
	(427.37,211.65) --
	(427.74,185.40) --
	(428.11,197.85) --
	(428.49,204.70) --
	(428.86,207.97) --
	(429.23,199.58) --
	(429.60,200.43) --
	(429.98,197.87) --
	(430.35,227.85) --
	(430.72,239.81) --
	(431.09,230.13) --
	(431.47,194.81) --
	(431.84,167.54) --
	(432.21,185.34) --
	(432.58,175.09) --
	(432.96,191.66) --
	(433.33,197.85) --
	(433.70,179.72) --
	(434.07,209.64) --
	(434.45,211.13) --
	(434.82,209.35) --
	(435.19,217.05) --
	(435.56,223.72) --
	(435.94,211.50) --
	(436.31,250.46) --
	(436.68,231.09) --
	(437.05,197.92) --
	(437.43,166.68) --
	(437.80,182.06) --
	(438.17,205.07) --
	(438.54,203.07) --
	(438.92,235.88) --
	(439.29,205.89) --
	(439.66,199.81) --
	(440.03,161.86) --
	(440.41,219.87) --
	(440.78,211.02) --
	(441.15,195.25) --
	(441.52,183.42) --
	(441.90,168.64) --
	(442.27,186.08) --
	(442.64,159.78) --
	(443.01,157.97) --
	(443.39,188.18) --
	(443.76,201.07) --
	(444.13,204.49) --
	(444.50,207.08) --
	(444.88,201.57) --
	(445.25,191.72) --
	(445.62,161.50) --
	(445.99,171.01) --
	(446.37,189.09) --
	(446.74,198.81) --
	(447.11,198.02) --
	(447.48,182.21) --
	(447.86,211.55) --
	(448.23,207.29) --
	(448.60,230.86) --
	(448.97,202.41) --
	(449.35,213.67) --
	(449.72,208.67) --
	(450.09,210.69) --
	(450.46,196.59) --
	(450.84,192.65) --
	(451.21,204.71) --
	(451.58,195.96) --
	(451.95,196.89) --
	(452.33,186.20) --
	(452.70,170.22) --
	(453.07,167.14) --
	(453.44,170.62) --
	(453.82,154.98) --
	(454.19,170.01) --
	(454.56,193.40) --
	(454.93,174.69) --
	(455.31,168.83) --
	(455.68,184.59) --
	(456.05,217.66) --
	(456.42,179.79) --
	(456.80,195.70) --
	(457.17,212.68) --
	(457.54,194.94) --
	(457.91,222.58) --
	(458.29,200.03) --
	(458.66,161.50) --
	(459.03,173.30) --
	(459.40,190.36) --
	(459.78,190.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.34, 74.40) {States};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,187.74) {log$\pi(\mathbf{x})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,120.00) --
	(474.69,120.00) --
	(474.69,255.48) --
	( 72.00,255.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.54,120.00) -- (459.03,120.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.54,120.00) -- ( 86.54,114.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.79,120.00) -- (272.79,114.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.03,120.00) -- (459.03,114.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.54, 98.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (272.79, 98.40) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (459.03, 98.40) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,135.38) -- ( 72.00,232.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,135.38) -- ( 66.00,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,184.12) -- ( 66.00,184.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,232.85) -- ( 66.00,232.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 57.60,135.38) {-400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 57.60,184.12) {-370};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 57.60,232.85) {-340};
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 60.00) rectangle (490.29,277.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.71,246.48) rectangle (324.91,240.48);
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.45,246.48) rectangle (405.65,240.48);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.91,240.04) {BPS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (414.65,240.04) {Zigzag-HMC};
\end{scope}
\end{tikzpicture}

